Out-of-Distribution Detection via Channelwise Feature Aggregation in Neural Network-Based Receivers

Neural network-based radio receivers are expected to play a key role in future wireless systems, making reliable Out-Of-Distribution (OOD) detection essential. We propose a post-hoc, layerwise OOD framework based on channelwise feature aggregation that avoids classwise statistics--critical for multi-label soft-bit outputs with astronomically many classes. Receiver activations exhibit no discrete clusters but a smooth Signal-to-Noise-Ratio (SNR)-aligned manifold, consistent with classical receiver behavior and motivating manifold-aware OOD detection. We evaluate multiple OOD feature types, distance metrics, and methods across layers. Gaussian Mahalanobis with mean activations is the strongest single detector, earlier layers outperform later, and SNR/classifier fusions offer small, inconsistent AUROC gains. High-delay OOD is detected reliably, while high-speed remains challenging.

==> (inline-0) <==
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Feature + Distance} & \multicolumn{2}{c}{HDBSCAN} & \multicolumn{2}{c}{k-NN} & \multicolumn{2}{c}{OC-SVM} & \multicolumn{2}{c}{Mahalanobis} \\
{} &            AUROC &            FPR95 &            AUROC &            FPR95 &                             AUROC &                             FPR95 &                             AUROC &                             FPR95 \\
\midrule
Mean + Euclidean     &  \textbf{0.9209} &  \textbf{1.0000} &           0.9741 &           0.1812 &  \multirow{2}{*}{\textbf{0.9394}} &  \multirow{2}{*}{\textbf{0.2084}} &  \multirow{2}{*}{\textbf{0.9965}} &  \multirow{2}{*}{\textbf{0.0200}} \\
Mean + Cosine        &           0.7360 &  \textbf{1.0000} &           0.9931 &  \textbf{0.0218} &                                   &                                   &                                   &                                   \\
KDE + Euclidean      &           0.9011 &  \textbf{1.0000} &           0.9930 &           0.0456 &           \multirow{3}{*}{0.8628} &           \multirow{3}{*}{0.4197} &           \multirow{3}{*}{0.9854} &           \multirow{3}{*}{0.0582} \\
KDE + Cosine         &           0.8920 &  \textbf{1.0000} &           0.9920 &           0.0526 &                                   &                                   &                                   &                                   \\
KDE + Jensen-Shannon &           0.8898 &  \textbf{1.0000} &  \textbf{0.9940} &           0.0374 &                                   &                                   &                                   &                                   \\
Energy + Euclidean   &           0.8586 &  \textbf{1.0000} &           0.9622 &           0.2538 &           \multirow{2}{*}{0.8861} &           \multirow{2}{*}{0.3286} &           \multirow{2}{*}{0.9905} &           \multirow{2}{*}{0.0458} \\
Energy + Cosine      &           0.8432 &  \textbf{1.0000} &           0.9675 &           0.2115 &                                   &                                   &                                   &                                   \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Feature + Distance} & \multicolumn{2}{c}{HDBSCAN} & \multicolumn{2}{c}{k-NN} & \multicolumn{2}{c}{OC-SVM} & \multicolumn{2}{c}{Mahalanobis} \\
{} &            AUROC &            FPR95 &            AUROC &            FPR95 &                             AUROC &                             FPR95 &                             AUROC &                             FPR95 \\
\midrule
Mean + Euclidean     &           0.6528 &  \textbf{1.0000} &           0.6670 &           0.9301 &           \multirow{2}{*}{0.5994} &           \multirow{2}{*}{0.9253} &           \multirow{2}{*}{0.7351} &           \multirow{2}{*}{0.8569} \\
Mean + Cosine        &           0.6285 &  \textbf{1.0000} &  \textbf{0.7339} &           0.8620 &                                   &                                   &                                   &                                   \\
KDE + Euclidean      &           0.6601 &  \textbf{1.0000} &           0.7178 &           0.8199 &  \multirow{3}{*}{\textbf{0.6143}} &  \multirow{3}{*}{\textbf{0.8947}} &  \multirow{3}{*}{\textbf{0.7357}} &  \multirow{3}{*}{\textbf{0.7864}} \\
KDE + Cosine         &  \textbf{0.6791} &  \textbf{1.0000} &           0.7164 &           0.8292 &                                   &                                   &                                   &                                   \\
KDE + Jensen-Shannon &           0.6715 &  \textbf{1.0000} &           0.7266 &  \textbf{0.8069} &                                   &                                   &                                   &                                   \\
Energy + Euclidean   &           0.6369 &  \textbf{1.0000} &           0.6691 &           0.9203 &           \multirow{2}{*}{0.6004} &           \multirow{2}{*}{0.9218} &           \multirow{2}{*}{0.7179} &           \multirow{2}{*}{0.8716} \\
Energy + Cosine      &           0.6342 &  \textbf{1.0000} &           0.6741 &           0.9120 &                                   &                                   &                                   &                                   \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Feature + Distance} & \multicolumn{2}{c}{HDBSCAN} & \multicolumn{2}{c}{k-NN} & \multicolumn{2}{c}{OC-SVM} & \multicolumn{2}{c}{Mahalanobis} \\
{} &            AUROC &            FPR95 &            AUROC &            FPR95 &                             AUROC &                             FPR95 &                             AUROC &                             FPR95 \\
\midrule
Mean + Euclidean     &           0.8370 &           0.3543 &           0.9134 &           0.4588 &           \multirow{2}{*}{0.7372} &           \multirow{2}{*}{0.8597} &           \multirow{2}{*}{0.9410} &           \multirow{2}{*}{0.3327} \\
Mean + Cosine        &           0.8807 &  \textbf{0.2073} &           0.9174 &           0.6440 &                                   &                                   &                                   &                                   \\
KDE + Euclidean      &           0.8812 &           1.0000 &           0.9323 &           0.3689 &  \multirow{3}{*}{\textbf{0.8845}} &  \multirow{3}{*}{\textbf{0.5919}} &           \multirow{3}{*}{0.9389} &           \multirow{3}{*}{0.3576} \\
KDE + Cosine         &  \textbf{0.8896} &           0.3904 &           0.9395 &  \textbf{0.2397} &                                   &                                   &                                   &                                   \\
KDE + Jensen-Shannon &           0.8591 &           1.0000 &  \textbf{0.9501} &           0.3023 &                                   &                                   &                                   &                                   \\
Energy + Euclidean   &           0.7948 &           0.6573 &           0.9191 &           0.3872 &           \multirow{2}{*}{0.7569} &           \multirow{2}{*}{0.8255} &  \multirow{2}{*}{\textbf{0.9450}} &  \multirow{2}{*}{\textbf{0.3299}} \\
Energy + Cosine      &           0.8201 &           0.3305 &           0.9346 &           0.3281 &                                   &                                   &                                   &                                   \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Feature + Distance} & \multicolumn{2}{c}{HDBSCAN} & \multicolumn{2}{c}{k-NN} & \multicolumn{2}{c}{OC-SVM} & \multicolumn{2}{c}{Mahalanobis} \\
{} &            AUROC &            FPR95 &            AUROC &            FPR95 &                             AUROC &                             FPR95 &                             AUROC &                             FPR95 \\
\midrule
Mean + Euclidean     &           0.6955 &           0.5966 &           0.7317 &           0.8488 &  \multirow{2}{*}{\textbf{0.7387}} &           \multirow{2}{*}{0.8957} &  \multirow{2}{*}{\textbf{0.7472}} &           \multirow{2}{*}{0.8615} \\
Mean + Cosine        &  \textbf{0.7249} &  \textbf{0.5206} &           0.7522 &           0.9138 &                                   &                                   &                                   &                                   \\
KDE + Euclidean      &           0.6993 &           1.0000 &           0.7547 &           0.8202 &           \multirow{3}{*}{0.7344} &  \multirow{3}{*}{\textbf{0.8538}} &           \multirow{3}{*}{0.7385} &           \multirow{3}{*}{0.9170} \\
KDE + Cosine         &           0.7210 &           0.6114 &  \textbf{0.7820} &  \textbf{0.7403} &                                   &                                   &                                   &                                   \\
KDE + Jensen-Shannon &           0.7053 &           1.0000 &           0.7704 &           0.7839 &                                   &                                   &                                   &                                   \\
Energy + Euclidean   &           0.6864 &           0.7691 &           0.7590 &           0.8194 &           \multirow{2}{*}{0.7279} &           \multirow{2}{*}{0.9121} &           \multirow{2}{*}{0.7411} &  \multirow{2}{*}{\textbf{0.8559}} \\
Energy + Cosine      &           0.6907 &           0.5825 &           0.7693 &           0.8039 &                                   &                                   &                                   &                                   \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Feature + Distance} & \multicolumn{2}{c}{HDBSCAN} & \multicolumn{2}{c}{k-NN} & \multicolumn{2}{c}{OC-SVM} & \multicolumn{2}{c}{Mahalanobis} \\
{} &            AUROC &            FPR95 &            AUROC &            FPR95 &                             AUROC &                             FPR95 &                             AUROC &                             FPR95 \\
\midrule
Mean + Euclidean     &           0.7662 &           0.4754 &           0.8225 &           0.6538 &           \multirow{2}{*}{0.7379} &           \multirow{2}{*}{0.8777} &  \multirow{2}{*}{\textbf{0.8441}} &           \multirow{2}{*}{0.5971} \\
Mean + Cosine        &           0.8028 &  \textbf{0.3640} &           0.8348 &           0.7789 &                                   &                                   &                                   &                                   \\
KDE + Euclidean      &           0.7902 &           1.0000 &           0.8435 &           0.5945 &  \multirow{3}{*}{\textbf{0.8094}} &  \multirow{3}{*}{\textbf{0.7229}} &           \multirow{3}{*}{0.8387} &           \multirow{3}{*}{0.6373} \\
KDE + Cosine         &  \textbf{0.8053} &           0.5009 &  \textbf{0.8608} &  \textbf{0.4900} &                                   &                                   &                                   &                                   \\
KDE + Jensen-Shannon &           0.7822 &           1.0000 &           0.8603 &           0.5431 &                                   &                                   &                                   &                                   \\
Energy + Euclidean   &           0.7406 &           0.7132 &           0.8391 &           0.6033 &           \multirow{2}{*}{0.7424} &           \multirow{2}{*}{0.8688} &           \multirow{2}{*}{0.8431} &  \multirow{2}{*}{\textbf{0.5929}} \\
Energy + Cosine      &           0.7554 &           0.4565 &           0.8520 &           0.5660 &                                   &                                   &                                   &                                   \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Feature + Distance} & \multicolumn{2}{c}{HDBSCAN} & \multicolumn{2}{c}{k-NN} & \multicolumn{2}{c}{OC-SVM} & \multicolumn{2}{c}{Mahalanobis} \\
{} &            AUROC &            FPR95 &            AUROC &            FPR95 &                             AUROC &                             FPR95 &                             AUROC &                             FPR95 \\
\midrule
Mean + Euclidean     &           0.5208 &  \textbf{1.0000} &           0.5769 &           0.9495 &           \multirow{2}{*}{0.5509} &           \multirow{2}{*}{0.9486} &           \multirow{2}{*}{0.5677} &  \multirow{2}{*}{\textbf{0.9359}} \\
Mean + Cosine        &  \textbf{0.6745} &  \textbf{1.0000} &  \textbf{0.6929} &  \textbf{0.8847} &                                   &                                   &                                   &                                   \\
KDE + Euclidean      &           0.5692 &  \textbf{1.0000} &           0.6397 &           0.9485 &           \multirow{3}{*}{0.4978} &           \multirow{3}{*}{0.9746} &  \multirow{3}{*}{\textbf{0.6051}} &           \multirow{3}{*}{0.9499} \\
KDE + Cosine         &           0.5574 &  \textbf{1.0000} &           0.6584 &           0.9484 &                                   &                                   &                                   &                                   \\
KDE + Jensen-Shannon &           0.5741 &  \textbf{1.0000} &           0.6698 &           0.9466 &                                   &                                   &                                   &                                   \\
Energy + Euclidean   &           0.5195 &  \textbf{1.0000} &           0.5816 &           0.9495 &  \multirow{2}{*}{\textbf{0.5564}} &  \multirow{2}{*}{\textbf{0.9455}} &           \multirow{2}{*}{0.5697} &           \multirow{2}{*}{0.9481} \\
Energy + Cosine      &           0.5129 &  \textbf{1.0000} &           0.5900 &           0.9499 &                                   &                                   &                                   &                                   \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Feature + Distance} & \multicolumn{2}{c}{HDBSCAN} & \multicolumn{2}{c}{k-NN} & \multicolumn{2}{c}{OC-SVM} & \multicolumn{2}{c}{Mahalanobis} \\
{} &            AUROC &            FPR95 &            AUROC &            FPR95 &                             AUROC &                             FPR95 &                             AUROC &                             FPR95 \\
\midrule
Mean + Euclidean     &           0.5096 &  \textbf{1.0000} &           0.5303 &           0.9565 &           \multirow{2}{*}{0.4458} &           \multirow{2}{*}{0.9919} &           \multirow{2}{*}{0.5204} &           \multirow{2}{*}{0.9465} \\
Mean + Cosine        &  \textbf{0.6372} &  \textbf{1.0000} &  \textbf{0.6620} &  \textbf{0.9235} &                                   &                                   &                                   &                                   \\
KDE + Euclidean      &           0.5470 &  \textbf{1.0000} &           0.6039 &           0.9536 &  \multirow{3}{*}{\textbf{0.4606}} &  \multirow{3}{*}{\textbf{0.9813}} &  \multirow{3}{*}{\textbf{0.5719}} &           \multirow{3}{*}{0.9505} \\
KDE + Cosine         &           0.5418 &  \textbf{1.0000} &           0.6182 &           0.9546 &                                   &                                   &                                   &                                   \\
KDE + Jensen-Shannon &           0.5499 &  \textbf{1.0000} &           0.6187 &           0.9516 &                                   &                                   &                                   &                                   \\
Energy + Euclidean   &           0.5086 &  \textbf{1.0000} &           0.5279 &           0.9570 &           \multirow{2}{*}{0.4446} &           \multirow{2}{*}{0.9927} &           \multirow{2}{*}{0.5147} &  \multirow{2}{*}{\textbf{0.9458}} \\
Energy + Cosine      &           0.5033 &  \textbf{1.0000} &           0.5324 &           0.9561 &                                   &                                   &                                   &                                   \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Feature + Distance} & \multicolumn{2}{c}{HDBSCAN} & \multicolumn{2}{c}{k-NN} & \multicolumn{2}{c}{OC-SVM} & \multicolumn{2}{c}{Mahalanobis} \\
{} &            AUROC &            FPR95 &            AUROC &            FPR95 &                             AUROC &                             FPR95 &                             AUROC &                             FPR95 \\
\midrule
Mean + Euclidean     &           0.5152 &  \textbf{1.0000} &           0.5536 &           0.9530 &           \multirow{2}{*}{0.4983} &           \multirow{2}{*}{0.9703} &           \multirow{2}{*}{0.5441} &  \multirow{2}{*}{\textbf{0.9412}} \\
Mean + Cosine        &  \textbf{0.6558} &  \textbf{1.0000} &  \textbf{0.6775} &  \textbf{0.9041} &                                   &                                   &                                   &                                   \\
KDE + Euclidean      &           0.5581 &  \textbf{1.0000} &           0.6218 &           0.9510 &           \multirow{3}{*}{0.4792} &           \multirow{3}{*}{0.9779} &  \multirow{3}{*}{\textbf{0.5885}} &           \multirow{3}{*}{0.9502} \\
KDE + Cosine         &           0.5496 &  \textbf{1.0000} &           0.6383 &           0.9515 &                                   &                                   &                                   &                                   \\
KDE + Jensen-Shannon &           0.5620 &  \textbf{1.0000} &           0.6443 &           0.9491 &                                   &                                   &                                   &                                   \\
Energy + Euclidean   &           0.5140 &  \textbf{1.0000} &           0.5547 &           0.9532 &  \multirow{2}{*}{\textbf{0.5005}} &  \multirow{2}{*}{\textbf{0.9691}} &           \multirow{2}{*}{0.5422} &           \multirow{2}{*}{0.9470} \\
Energy + Cosine      &           0.5081 &  \textbf{1.0000} &           0.5612 &           0.9530 &                                   &                                   &                                   &                                   \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
\multirow{2}{*}{SNR regime} & \multicolumn{4}{c}{k-NN} & \multicolumn{4}{c}{OC-SVM} & \multicolumn{4}{c}{Mahalanobis} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
Activations only            &  \textbf{0.9931} &  \textbf{0.0000} &  \textbf{0.0218} &  \textbf{0.0000} &  \textbf{0.9394} &  \textbf{0.0000} &  \textbf{0.2084} &  \textbf{0.0000} &  \textbf{0.9965} &  \textbf{0.0000} &  \textbf{0.0200} &  \textbf{0.0000} \\
SNR only                    &           0.7326 &          -0.2605 &           0.7897 &           0.7679 &           0.5000 &          -0.4394 &           1.0000 &           0.7916 &           0.5000 &          -0.4965 &           0.9589 &           0.9389 \\
Both combined (hard/concat) &           0.9926 &          -0.0005 &           0.0240 &           0.0021 &           0.9392 &          -0.0002 &           0.2096 &           0.0012 &           0.9696 &          -0.0269 &           0.1484 &           0.1285 \\
Both combined (soft)        &           0.9922 &          -0.0009 &           0.0278 &           0.0060 &                  &                  &                  &                  &                  &                  &                  &                  \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
\multirow{2}{*}{SNR regime} & \multicolumn{4}{c}{k-NN} & \multicolumn{4}{c}{OC-SVM} & \multicolumn{4}{c}{Mahalanobis} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
Activations only            &           0.7339 &          -0.0019 &  \textbf{0.8620} &  \textbf{0.0000} &           0.5994 &          -0.0000 &           0.9253 &           0.0001 &  \textbf{0.7351} &  \textbf{0.0000} &  \textbf{0.8569} &  \textbf{0.0000} \\
SNR only                    &           0.6128 &          -0.1230 &           0.9144 &           0.0524 &           0.5000 &          -0.0994 &           1.0000 &           0.0748 &           0.5000 &          -0.2351 &           0.9589 &           0.1020 \\
Both combined (hard/concat) &           0.7326 &          -0.0032 &           0.8660 &           0.0040 &  \textbf{0.5994} &  \textbf{0.0000} &  \textbf{0.9252} &  \textbf{0.0000} &           0.6527 &          -0.0823 &           0.8987 &           0.0418 \\
Both combined (soft)        &  \textbf{0.7358} &  \textbf{0.0000} &           0.8651 &           0.0031 &                  &                  &                  &                  &                  &                  &                  &                  \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
\multirow{2}{*}{SNR regime} & \multicolumn{4}{c}{k-NN} & \multicolumn{4}{c}{OC-SVM} & \multicolumn{4}{c}{Mahalanobis} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
Activations only            &           0.9174 &          -0.0042 &           0.6440 &           0.0433 &           0.7372 &          -0.0006 &           0.8597 &           0.0060 &  \textbf{0.9410} &  \textbf{0.0000} &  \textbf{0.3327} &  \textbf{0.0000} \\
SNR only                    &           0.6758 &          -0.2458 &           0.8233 &           0.2226 &           0.5000 &          -0.2378 &           1.0000 &           0.1463 &           0.5000 &          -0.4410 &           0.9589 &           0.6261 \\
Both combined (hard/concat) &  \textbf{0.9216} &  \textbf{0.0000} &  \textbf{0.6007} &  \textbf{0.0000} &  \textbf{0.7378} &  \textbf{0.0000} &  \textbf{0.8537} &  \textbf{0.0000} &           0.9010 &          -0.0400 &           0.3724 &           0.0396 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
\multirow{2}{*}{SNR regime} & \multicolumn{4}{c}{k-NN} & \multicolumn{4}{c}{OC-SVM} & \multicolumn{4}{c}{Mahalanobis} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
Activations only            &           0.7522 &          -0.0089 &           0.9138 &           0.0193 &           0.7387 &          -0.0000 &  \textbf{0.8957} &  \textbf{0.0000} &           0.7472 &          -0.0004 &           0.8615 &           0.0463 \\
SNR only                    &           0.6797 &          -0.0814 &  \textbf{0.8944} &  \textbf{0.0000} &           0.5000 &          -0.2387 &           1.0000 &           0.1043 &           0.5000 &          -0.2475 &           0.9589 &           0.1437 \\
Both combined (hard/concat) &  \textbf{0.7611} &  \textbf{0.0000} &           0.9015 &           0.0071 &  \textbf{0.7387} &  \textbf{0.0000} &           0.8979 &           0.0022 &  \textbf{0.7475} &  \textbf{0.0000} &  \textbf{0.8152} &  \textbf{0.0000} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
\multirow{2}{*}{SNR regime} & \multicolumn{4}{c}{k-NN} & \multicolumn{4}{c}{OC-SVM} & \multicolumn{4}{c}{Mahalanobis} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
Activations only            &  \textbf{0.6929} &  \textbf{0.0000} &  \textbf{0.8847} &  \textbf{0.0000} &           0.5509 &          -0.0121 &           0.9486 &           0.0362 &           0.5677 &          -0.0313 &           0.9359 &           0.0501 \\
SNR only                    &           0.5373 &          -0.1556 &           0.9309 &           0.0462 &           0.5000 &          -0.0630 &           1.0000 &           0.0876 &           0.5000 &          -0.0990 &           0.9589 &           0.0731 \\
Both combined (hard/concat) &           0.6905 &          -0.0024 &           0.8952 &           0.0105 &  \textbf{0.5630} &  \textbf{0.0000} &  \textbf{0.9124} &  \textbf{0.0000} &  \textbf{0.5990} &  \textbf{0.0000} &  \textbf{0.8858} &  \textbf{0.0000} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
\multirow{2}{*}{SNR regime} & \multicolumn{4}{c}{k-NN} & \multicolumn{4}{c}{OC-SVM} & \multicolumn{4}{c}{Mahalanobis} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
Activations only            &           0.6620 &          -0.0235 &           0.9235 &           0.0227 &           0.4458 &          -0.0880 &           0.9919 &           0.0183 &           0.5204 &          -0.0407 &           0.9465 &           0.0233 \\
SNR only                    &           0.6488 &          -0.0367 &  \textbf{0.9008} &  \textbf{0.0000} &           0.5000 &          -0.0338 &           1.0000 &           0.0263 &           0.5000 &          -0.0611 &           0.9589 &           0.0357 \\
Both combined (hard/concat) &  \textbf{0.6855} &  \textbf{0.0000} &           0.9238 &           0.0230 &  \textbf{0.5338} &  \textbf{0.0000} &  \textbf{0.9737} &  \textbf{0.0000} &  \textbf{0.5611} &  \textbf{0.0000} &  \textbf{0.9232} &  \textbf{0.0000} \\
\bottomrule
\end{tabular}
\begin{tabular}{lll}
\toprule
Layer & OC-SVM fusion & BH-style fusion \\
\midrule
B1-PRE (Table~\ref{tab:single_model_within_layer_fusions_on_b1-pre_average_over_scenarios}) & k-NN, OC-SVM, SNR & k-NN, Mahalanobis \\
B3-POST (Table~\ref{tab:single_model_within_layer_fusions_on_b3-post_average_over_scenarios}) & k-NN, OC-SVM, Mahalanobis, SNR & k-NN, OC-SVM, Mahalanobis, SNR \\
OUT-POST (Table~\ref{tab:single_model_within_layer_fusions_on_b6-post_average_over_scenarios}) & HDBSCAN, Mahalanobis, SNR & HDBSCAN, k-NN \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{\shortstack{Baseline\\classifiers fused}} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D, E\} &           0.9961 &          -0.0004 &           0.0122 &           0.0022 &                           0.9952 &          -0.0005 &           0.0265 &           0.0065 \\
\{B, C, D, E\}    &           0.9966 &          -0.0000 &           0.0188 &           0.0088 &                           0.9954 &          -0.0004 &           0.0265 &           0.0065 \\
\{A, C, D, E\}    &           0.9945 &          -0.0020 &           0.0233 &           0.0133 &                           0.9937 &          -0.0020 &           0.0348 &           0.0148 \\
\{A, B, D, E\}    &           0.9954 &          -0.0012 &  \textbf{0.0100} &  \textbf{0.0000} &                           0.9944 &          -0.0013 &           0.0237 &           0.0037 \\
\{A, B, C, E\}    &           0.9952 &          -0.0013 &           0.0167 &           0.0067 &                           0.9941 &          -0.0016 &           0.0304 &           0.0104 \\
\{A, B, C, D\}    &           0.9959 &          -0.0006 &           0.0117 &           0.0017 &                           0.9956 &          -0.0002 &           0.0249 &           0.0049 \\
\{C, D, E\}       &           0.9958 &          -0.0008 &           0.0256 &           0.0157 &                           0.9939 &          -0.0018 &           0.0348 &           0.0148 \\
\{B, D, E\}       &           0.9960 &          -0.0006 &           0.0167 &           0.0068 &                           0.9948 &          -0.0010 &           0.0237 &           0.0037 \\
\{B, C, E\}       &           0.9960 &          -0.0006 &           0.0222 &           0.0122 &                           0.9944 &          -0.0013 &           0.0304 &           0.0104 \\
\{B, C, D\}       &           0.9964 &          -0.0001 &           0.0201 &           0.0101 &                  \textbf{0.9957} &  \textbf{0.0000} &           0.0249 &           0.0049 \\
\{A, D, E\}       &           0.9947 &          -0.0019 &           0.0154 &           0.0054 &                           0.9945 &          -0.0012 &           0.0266 &           0.0066 \\
\{A, C, E\}       &           0.9636 &          -0.0329 &           0.1300 &           0.1200 &                           0.9401 &          -0.0557 &           0.1891 &           0.1691 \\
\{A, C, D\}       &           0.9942 &          -0.0023 &           0.0284 &           0.0185 &                           0.9946 &          -0.0011 &           0.0302 &           0.0103 \\
\{A, B, E\}       &           0.9918 &          -0.0048 &           0.0174 &           0.0074 &                           0.9913 &          -0.0045 &           0.0254 &           0.0055 \\
\{A, B, D\}       &           0.9953 &          -0.0013 &           0.0101 &           0.0002 &                           0.9949 &          -0.0008 &           0.0210 &           0.0010 \\
\{A, B, C\}       &           0.9951 &          -0.0015 &           0.0172 &           0.0072 &                           0.9946 &          -0.0011 &           0.0273 &           0.0074 \\
\{D, E\}          &  \textbf{0.9966} &  \textbf{0.0000} &           0.0180 &           0.0081 &                           0.9952 &          -0.0005 &           0.0266 &           0.0066 \\
\{C, E\}          &           0.9363 &          -0.0602 &           0.2223 &           0.2123 &                           0.9192 &          -0.0765 &           0.2843 &           0.2643 \\
\{C, D\}          &           0.9960 &          -0.0005 &           0.0242 &           0.0142 &                           0.9949 &          -0.0008 &           0.0302 &           0.0103 \\
\{B, E\}          &           0.9929 &          -0.0036 &           0.0211 &           0.0111 &                           0.9922 &          -0.0036 &           0.0254 &           0.0055 \\
\{B, D\}          &           0.9959 &          -0.0007 &           0.0185 &           0.0085 &                           0.9953 &          -0.0005 &           0.0210 &           0.0010 \\
\{B, C\}          &           0.9958 &          -0.0007 &           0.0241 &           0.0141 &                           0.9949 &          -0.0008 &           0.0273 &           0.0074 \\
\{A, E\}          &           0.9406 &          -0.0559 &           0.1908 &           0.1808 &                           0.8874 &          -0.1083 &           0.2230 &           0.2030 \\
\{A, D\}          &           0.9945 &          -0.0020 &           0.0181 &           0.0081 &                           0.9957 &          -0.0000 &  \textbf{0.0200} &  \textbf{0.0000} \\
\{A, C\}          &           0.9505 &          -0.0460 &           0.1323 &           0.1223 &                           0.9514 &          -0.0444 &           0.1578 &           0.1378 \\
\{A, B\}          &           0.9912 &          -0.0054 &           0.0189 &           0.0089 &                           0.9920 &          -0.0037 &           0.0219 &           0.0019 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{\shortstack{Baseline\\classifiers fused}} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D, E\} &           0.7471 &          -0.0079 &           0.8334 &           0.0150 &                           0.7288 &          -0.0121 &           0.8729 &           0.0166 \\
\{B, C, D, E\}    &           0.7525 &          -0.0025 &           0.8305 &           0.0121 &                           0.7330 &          -0.0079 &           0.8803 &           0.0240 \\
\{A, C, D, E\}    &           0.7159 &          -0.0391 &           0.8995 &           0.0811 &                           0.7101 &          -0.0309 &           1.0000 &           0.1437 \\
\{A, B, D, E\}    &           0.7440 &          -0.0110 &           0.8628 &           0.0444 &                           0.7259 &          -0.0150 &           0.8958 &           0.0395 \\
\{A, B, C, E\}    &           0.7503 &          -0.0047 &           0.8196 &           0.0013 &                           0.7241 &          -0.0168 &           0.8891 &           0.0328 \\
\{A, B, C, D\}    &           0.7298 &          -0.0252 &           0.8664 &           0.0480 &                           0.7309 &          -0.0101 &           0.8680 &           0.0117 \\
\{C, D, E\}       &           0.7225 &          -0.0325 &           0.8771 &           0.0587 &                           0.7132 &          -0.0278 &           0.8988 &           0.0425 \\
\{B, D, E\}       &           0.7478 &          -0.0072 &           0.8765 &           0.0581 &                           0.7311 &          -0.0098 &           0.9033 &           0.0470 \\
\{B, C, E\}       &  \textbf{0.7550} &  \textbf{0.0000} &  \textbf{0.8184} &  \textbf{0.0000} &                           0.7275 &          -0.0135 &           0.8971 &           0.0408 \\
\{B, C, D\}       &           0.7359 &          -0.0191 &           0.8647 &           0.0463 &                           0.7378 &          -0.0032 &           0.8658 &           0.0095 \\
\{A, D, E\}       &           0.7177 &          -0.0373 &           0.9003 &           0.0819 &                           0.7116 &          -0.0293 &           1.0000 &           0.1437 \\
\{A, C, E\}       &           0.6793 &          -0.0757 &           0.9541 &           0.1357 &                           0.6658 &          -0.0751 &           1.0000 &           0.1437 \\
\{A, C, D\}       &           0.7053 &          -0.0497 &           0.9008 &           0.0825 &                           0.7036 &          -0.0374 &           1.0000 &           0.1437 \\
\{A, B, E\}       &           0.7443 &          -0.0107 &           0.8555 &           0.0371 &                           0.7148 &          -0.0262 &           0.9375 &           0.0811 \\
\{A, B, D\}       &           0.7275 &          -0.0275 &           0.8765 &           0.0582 &                           0.7311 &          -0.0098 &           0.8594 &           0.0030 \\
\{A, B, C\}       &           0.7282 &          -0.0268 &           0.8648 &           0.0464 &                           0.7273 &          -0.0137 &           0.8632 &           0.0069 \\
\{D, E\}          &           0.7350 &          -0.0200 &           0.8665 &           0.0481 &                           0.7215 &          -0.0195 &           0.9112 &           0.0549 \\
\{C, E\}          &           0.6111 &          -0.1439 &           0.9554 &           0.1370 &                           0.6119 &          -0.1291 &           0.9784 &           0.1220 \\
\{C, D\}          &           0.7132 &          -0.0418 &           0.8939 &           0.0755 &                           0.7118 &          -0.0292 &           0.8773 &           0.0210 \\
\{B, E\}          &           0.7419 &          -0.0131 &           0.8595 &           0.0411 &                           0.7167 &          -0.0243 &           0.9471 &           0.0908 \\
\{B, D\}          &           0.7362 &          -0.0188 &           0.8656 &           0.0473 &                  \textbf{0.7410} &  \textbf{0.0000} &  \textbf{0.8563} &  \textbf{0.0000} \\
\{B, C\}          &           0.7337 &          -0.0213 &           0.8641 &           0.0457 &                           0.7345 &          -0.0065 &           0.8607 &           0.0044 \\
\{A, E\}          &           0.6669 &          -0.0881 &           0.9170 &           0.0986 &                           0.6610 &          -0.0800 &           1.0000 &           0.1437 \\
\{A, D\}          &           0.7065 &          -0.0485 &           0.8982 &           0.0798 &                           0.7106 &          -0.0303 &           1.0000 &           0.1437 \\
\{A, C\}          &           0.6588 &          -0.0962 &           0.9269 &           0.1085 &                           0.6566 &          -0.0844 &           1.0000 &           0.1437 \\
\{A, B\}          &           0.7223 &          -0.0327 &           0.8719 &           0.0535 &                           0.7225 &          -0.0184 &           1.0000 &           0.1437 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{\shortstack{Baseline\\classifiers fused}} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D, E\} &           0.8716 &          -0.0039 &           0.4228 &           0.0046 &                           0.8620 &          -0.0061 &           0.4497 &           0.0111 \\
\{B, C, D, E\}    &           0.8745 &          -0.0010 &           0.4246 &           0.0065 &                           0.8642 &          -0.0039 &           0.4534 &           0.0147 \\
\{A, C, D, E\}    &           0.8552 &          -0.0202 &           0.4614 &           0.0432 &                           0.8519 &          -0.0162 &           0.5174 &           0.0787 \\
\{A, B, D, E\}    &           0.8697 &          -0.0058 &           0.4364 &           0.0182 &                           0.8602 &          -0.0079 &           0.4597 &           0.0211 \\
\{A, B, C, E\}    &           0.8728 &          -0.0027 &  \textbf{0.4182} &  \textbf{0.0000} &                           0.8591 &          -0.0090 &           0.4597 &           0.0211 \\
\{A, B, C, D\}    &           0.8629 &          -0.0126 &           0.4390 &           0.0209 &                           0.8632 &          -0.0049 &           0.4465 &           0.0078 \\
\{C, D, E\}       &           0.8591 &          -0.0164 &           0.4514 &           0.0332 &                           0.8536 &          -0.0145 &           0.4668 &           0.0281 \\
\{B, D, E\}       &           0.8719 &          -0.0036 &           0.4466 &           0.0284 &                           0.8629 &          -0.0052 &           0.4635 &           0.0248 \\
\{B, C, E\}       &  \textbf{0.8755} &  \textbf{0.0000} &           0.4203 &           0.0021 &                           0.8609 &          -0.0072 &           0.4637 &           0.0251 \\
\{B, C, D\}       &           0.8662 &          -0.0093 &           0.4424 &           0.0242 &                           0.8668 &          -0.0013 &           0.4453 &           0.0067 \\
\{A, D, E\}       &           0.8562 &          -0.0193 &           0.4578 &           0.0396 &                           0.8531 &          -0.0150 &           0.5133 &           0.0747 \\
\{A, C, E\}       &           0.8215 &          -0.0540 &           0.5421 &           0.1239 &                           0.8030 &          -0.0652 &           0.5946 &           0.1559 \\
\{A, C, D\}       &           0.8498 &          -0.0257 &           0.4646 &           0.0465 &                           0.8491 &          -0.0190 &           0.5151 &           0.0765 \\
\{A, B, E\}       &           0.8680 &          -0.0075 &           0.4365 &           0.0183 &                           0.8530 &          -0.0151 &           0.4814 &           0.0428 \\
\{A, B, D\}       &           0.8614 &          -0.0141 &           0.4433 &           0.0252 &                           0.8630 &          -0.0051 &           0.4402 &           0.0015 \\
\{A, B, C\}       &           0.8616 &          -0.0138 &           0.4410 &           0.0228 &                           0.8609 &          -0.0072 &           0.4453 &           0.0066 \\
\{D, E\}          &           0.8658 &          -0.0097 &           0.4423 &           0.0241 &                           0.8583 &          -0.0098 &           0.4689 &           0.0303 \\
\{C, E\}          &           0.7737 &          -0.1017 &           0.5888 &           0.1707 &                           0.7656 &          -0.1026 &           0.6313 &           0.1927 \\
\{C, D\}          &           0.8546 &          -0.0209 &           0.4591 &           0.0409 &                           0.8534 &          -0.0148 &           0.4538 &           0.0151 \\
\{B, E\}          &           0.8674 &          -0.0081 &           0.4403 &           0.0221 &                           0.8544 &          -0.0137 &           0.4863 &           0.0476 \\
\{B, D\}          &           0.8660 &          -0.0095 &           0.4421 &           0.0239 &                  \textbf{0.8681} &  \textbf{0.0000} &  \textbf{0.4386} &  \textbf{0.0000} \\
\{B, C\}          &           0.8648 &          -0.0107 &           0.4441 &           0.0259 &                           0.8647 &          -0.0034 &           0.4440 &           0.0054 \\
\{A, E\}          &           0.8038 &          -0.0717 &           0.5539 &           0.1357 &                           0.7742 &          -0.0939 &           0.6115 &           0.1728 \\
\{A, D\}          &           0.8505 &          -0.0250 &           0.4581 &           0.0400 &                           0.8532 &          -0.0150 &           0.5100 &           0.0713 \\
\{A, C\}          &           0.8046 &          -0.0708 &           0.5296 &           0.1114 &                           0.8040 &          -0.0641 &           0.5789 &           0.1403 \\
\{A, B\}          &           0.8568 &          -0.0187 &           0.4454 &           0.0272 &                           0.8573 &          -0.0108 &           0.5109 &           0.0723 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{\shortstack{Baseline\\classifiers fused}} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D, E\} &           0.9232 &          -0.0104 &           0.5057 &           0.1210 &                           0.9296 &          -0.0043 &           0.4651 &           0.1302 \\
\{B, C, D, E\}    &           0.9263 &          -0.0073 &           0.4924 &           0.1077 &                           0.9307 &          -0.0032 &           0.4651 &           0.1302 \\
\{A, C, D, E\}    &           0.9191 &          -0.0146 &           0.4592 &           0.0744 &                           0.9188 &          -0.0150 &           0.4028 &           0.0679 \\
\{A, B, D, E\}    &           0.9162 &          -0.0175 &           0.6367 &           0.2520 &                           0.9263 &          -0.0076 &           0.5065 &           0.1716 \\
\{A, B, C, E\}    &           0.9210 &          -0.0127 &           0.5433 &           0.1586 &                           0.9238 &          -0.0101 &           0.5273 &           0.1924 \\
\{A, B, C, D\}    &           0.9234 &          -0.0103 &           0.5086 &           0.1239 &                           0.9303 &          -0.0036 &           0.4643 &           0.1294 \\
\{C, D, E\}       &           0.9285 &          -0.0052 &           0.3925 &           0.0078 &                           0.9230 &          -0.0109 &           0.4017 &           0.0668 \\
\{B, D, E\}       &           0.9203 &          -0.0133 &           0.5893 &           0.2046 &                           0.9277 &          -0.0062 &           0.5065 &           0.1716 \\
\{B, C, E\}       &           0.9245 &          -0.0092 &           0.5258 &           0.1411 &                           0.9247 &          -0.0091 &           0.5282 &           0.1933 \\
\{B, C, D\}       &           0.9250 &          -0.0087 &           0.5021 &           0.1174 &                           0.9317 &          -0.0022 &           0.4643 &           0.1294 \\
\{A, D, E\}       &           0.9223 &          -0.0114 &           0.4871 &           0.1023 &                           0.9253 &          -0.0085 &           0.3790 &           0.0441 \\
\{A, C, E\}       &           0.8352 &          -0.0985 &           0.8245 &           0.4398 &                           0.8366 &          -0.0973 &           1.0000 &           0.6651 \\
\{A, C, D\}       &           0.9233 &          -0.0104 &           0.4099 &           0.0251 &                           0.9239 &          -0.0100 &           0.3731 &           0.0382 \\
\{A, B, E\}       &           0.9145 &          -0.0192 &           0.6960 &           0.3113 &                           0.9164 &          -0.0175 &           0.6306 &           0.2957 \\
\{A, B, D\}       &           0.9159 &          -0.0178 &           0.6278 &           0.2430 &                           0.9267 &          -0.0071 &           0.5045 &           0.1696 \\
\{A, B, C\}       &           0.9207 &          -0.0130 &           0.5459 &           0.1612 &                           0.9248 &          -0.0091 &           0.5285 &           0.1936 \\
\{D, E\}          &  \textbf{0.9337} &  \textbf{0.0000} &           0.4147 &           0.0300 &                           0.9310 &          -0.0028 &           0.3780 &           0.0431 \\
\{C, E\}          &           0.7127 &          -0.2209 &           0.8985 &           0.5138 &                           0.7210 &          -0.2128 &           0.8552 &           0.5203 \\
\{C, D\}          &           0.9292 &          -0.0044 &  \textbf{0.3847} &  \textbf{0.0000} &                           0.9290 &          -0.0048 &           0.3705 &           0.0356 \\
\{B, E\}          &           0.9190 &          -0.0147 &           0.6498 &           0.2651 &                           0.9178 &          -0.0160 &           0.6340 &           0.2991 \\
\{B, D\}          &           0.9174 &          -0.0162 &           0.6188 &           0.2341 &                           0.9284 &          -0.0055 &           0.5045 &           0.1696 \\
\{B, C\}          &           0.9227 &          -0.0110 &           0.5352 &           0.1505 &                           0.9263 &          -0.0076 &           0.5284 &           0.1934 \\
\{A, E\}          &           0.8467 &          -0.0870 &           0.8079 &           0.4232 &                           0.8380 &          -0.0958 &           1.0000 &           0.6651 \\
\{A, D\}          &           0.9215 &          -0.0122 &           0.4959 &           0.1111 &                  \textbf{0.9339} &  \textbf{0.0000} &  \textbf{0.3349} &  \textbf{0.0000} \\
\{A, C\}          &           0.8199 &          -0.1138 &           0.8514 &           0.4667 &                           0.8379 &          -0.0959 &           1.0000 &           0.6651 \\
\{A, B\}          &           0.9148 &          -0.0188 &           0.6535 &           0.2688 &                           0.9154 &          -0.0185 &           0.6387 &           0.3038 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{\shortstack{Baseline\\classifiers fused}} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D, E\} &           0.7707 &          -0.0050 &           0.9332 &           0.0615 &                           0.7746 &          -0.0012 &           1.0000 &           0.1836 \\
\{B, C, D, E\}    &  \textbf{0.7757} &  \textbf{0.0000} &           0.9241 &           0.0525 &                  \textbf{0.7757} &  \textbf{0.0000} &           0.8279 &           0.0115 \\
\{A, C, D, E\}    &           0.7550 &          -0.0207 &           0.8815 &           0.0099 &                           0.7591 &          -0.0167 &           1.0000 &           0.1836 \\
\{A, B, D, E\}    &           0.7627 &          -0.0130 &           0.9623 &           0.0906 &                           0.7679 &          -0.0079 &           1.0000 &           0.1836 \\
\{A, B, C, E\}    &           0.7673 &          -0.0084 &           0.9210 &           0.0494 &                           0.7738 &          -0.0019 &           0.8627 &           0.0463 \\
\{A, B, C, D\}    &           0.7612 &          -0.0145 &           0.9168 &           0.0452 &                           0.7662 &          -0.0096 &           1.0000 &           0.1836 \\
\{C, D, E\}       &           0.7641 &          -0.0116 &  \textbf{0.8716} &  \textbf{0.0000} &                           0.7593 &          -0.0164 &           0.8469 &           0.0305 \\
\{B, D, E\}       &           0.7699 &          -0.0058 &           0.9515 &           0.0799 &                           0.7699 &          -0.0059 &  \textbf{0.8164} &  \textbf{0.0000} \\
\{B, C, E\}       &           0.7735 &          -0.0022 &           0.9119 &           0.0403 &                           0.7744 &          -0.0013 &           0.8338 &           0.0174 \\
\{B, C, D\}       &           0.7628 &          -0.0129 &           0.9165 &           0.0449 &                           0.7677 &          -0.0080 &           0.8741 &           0.0577 \\
\{A, D, E\}       &           0.7554 &          -0.0203 &           0.8857 &           0.0141 &                           0.7548 &          -0.0209 &           1.0000 &           0.1836 \\
\{A, C, E\}       &           0.7351 &          -0.0406 &           0.9149 &           0.0433 &                           0.7469 &          -0.0288 &           1.0000 &           0.1836 \\
\{A, C, D\}       &           0.7284 &          -0.0474 &           0.9232 &           0.0516 &                           0.7520 &          -0.0238 &           1.0000 &           0.1836 \\
\{A, B, E\}       &           0.7538 &          -0.0219 &           0.9374 &           0.0658 &                           0.7604 &          -0.0154 &           1.0000 &           0.1836 \\
\{A, B, D\}       &           0.7518 &          -0.0239 &           0.9199 &           0.0483 &                           0.7562 &          -0.0196 &           1.0000 &           0.1836 \\
\{A, B, C\}       &           0.7643 &          -0.0114 &           0.9021 &           0.0305 &                           0.7676 &          -0.0081 &           1.0000 &           0.1836 \\
\{D, E\}          &           0.7679 &          -0.0079 &           0.8810 &           0.0094 &                           0.7561 &          -0.0197 &           0.8431 &           0.0267 \\
\{C, E\}          &           0.7359 &          -0.0398 &           0.8886 &           0.0170 &                           0.7340 &          -0.0417 &           0.8904 &           0.0740 \\
\{C, D\}          &           0.7325 &          -0.0432 &           0.9130 &           0.0414 &                           0.7525 &          -0.0232 &           0.8725 &           0.0561 \\
\{B, E\}          &           0.7646 &          -0.0111 &           0.8909 &           0.0193 &                           0.7607 &          -0.0150 &           0.8272 &           0.0108 \\
\{B, D\}          &           0.7527 &          -0.0230 &           0.9209 &           0.0493 &                           0.7582 &          -0.0175 &           0.8898 &           0.0734 \\
\{B, C\}          &           0.7663 &          -0.0094 &           0.9006 &           0.0290 &                           0.7692 &          -0.0065 &           0.8783 &           0.0619 \\
\{A, E\}          &           0.7079 &          -0.0678 &           0.9088 &           0.0372 &                           0.7096 &          -0.0661 &           1.0000 &           0.1836 \\
\{A, D\}          &           0.7224 &          -0.0533 &           0.9149 &           0.0433 &                           0.7437 &          -0.0321 &           1.0000 &           0.1836 \\
\{A, C\}          &           0.7194 &          -0.0564 &           0.9178 &           0.0462 &                           0.7455 &          -0.0302 &           1.0000 &           0.1836 \\
\{A, B\}          &           0.7549 &          -0.0209 &           0.8935 &           0.0219 &                           0.7511 &          -0.0246 &           1.0000 &           0.1836 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{\shortstack{Baseline\\classifiers fused}} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D, E\} &           0.8470 &          -0.0041 &           0.7194 &           0.0874 &                           0.8521 &          -0.0011 &           0.7325 &           0.1220 \\
\{B, C, D, E\}    &  \textbf{0.8510} &  \textbf{0.0000} &           0.7083 &           0.0762 &                  \textbf{0.8532} &  \textbf{0.0000} &           0.6465 &           0.0359 \\
\{A, C, D, E\}    &           0.8370 &          -0.0140 &           0.6703 &           0.0382 &                           0.8390 &          -0.0143 &           0.7014 &           0.0908 \\
\{A, B, D, E\}    &           0.8394 &          -0.0116 &           0.7995 &           0.1674 &                           0.8471 &          -0.0061 &           0.7532 &           0.1427 \\
\{A, B, C, E\}    &           0.8441 &          -0.0069 &           0.7322 &           0.1001 &                           0.8488 &          -0.0044 &           0.6950 &           0.0844 \\
\{A, B, C, D\}    &           0.8423 &          -0.0087 &           0.7127 &           0.0806 &                           0.8482 &          -0.0050 &           0.7322 &           0.1216 \\
\{C, D, E\}       &           0.8463 &          -0.0047 &  \textbf{0.6321} &  \textbf{0.0000} &                           0.8411 &          -0.0121 &           0.6243 &           0.0137 \\
\{B, D, E\}       &           0.8451 &          -0.0059 &           0.7704 &           0.1383 &                           0.8488 &          -0.0044 &           0.6614 &           0.0509 \\
\{B, C, E\}       &           0.8490 &          -0.0020 &           0.7189 &           0.0868 &                           0.8496 &          -0.0036 &           0.6810 &           0.0704 \\
\{B, C, D\}       &           0.8439 &          -0.0071 &           0.7093 &           0.0773 &                           0.8497 &          -0.0035 &           0.6692 &           0.0586 \\
\{A, D, E\}       &           0.8388 &          -0.0122 &           0.6864 &           0.0543 &                           0.8401 &          -0.0132 &           0.6895 &           0.0790 \\
\{A, C, E\}       &           0.7852 &          -0.0659 &           0.8697 &           0.2377 &                           0.7918 &          -0.0615 &           1.0000 &           0.3894 \\
\{A, C, D\}       &           0.8258 &          -0.0252 &           0.6665 &           0.0345 &                           0.8380 &          -0.0153 &           0.6866 &           0.0760 \\
\{A, B, E\}       &           0.8342 &          -0.0169 &           0.8167 &           0.1846 &                           0.8384 &          -0.0148 &           0.8153 &           0.2047 \\
\{A, B, D\}       &           0.8338 &          -0.0172 &           0.7738 &           0.1418 &                           0.8415 &          -0.0118 &           0.7523 &           0.1417 \\
\{A, B, C\}       &           0.8425 &          -0.0085 &           0.7240 &           0.0920 &                           0.8462 &          -0.0070 &           0.7642 &           0.1537 \\
\{D, E\}          &           0.8508 &          -0.0003 &           0.6478 &           0.0158 &                           0.8435 &          -0.0097 &  \textbf{0.6106} &  \textbf{0.0000} \\
\{C, E\}          &           0.7243 &          -0.1267 &           0.8936 &           0.2615 &                           0.7275 &          -0.1257 &           0.8728 &           0.2622 \\
\{C, D\}          &           0.8309 &          -0.0202 &           0.6489 &           0.0168 &                           0.8408 &          -0.0124 &           0.6215 &           0.0109 \\
\{B, E\}          &           0.8418 &          -0.0092 &           0.7704 &           0.1383 &                           0.8393 &          -0.0139 &           0.7306 &           0.1200 \\
\{B, D\}          &           0.8351 &          -0.0160 &           0.7699 &           0.1378 &                           0.8433 &          -0.0099 &           0.6971 &           0.0866 \\
\{B, C\}          &           0.8445 &          -0.0065 &           0.7179 &           0.0859 &                           0.8478 &          -0.0055 &           0.7033 &           0.0928 \\
\{A, E\}          &           0.7773 &          -0.0738 &           0.8584 &           0.2263 &                           0.7738 &          -0.0794 &           1.0000 &           0.3894 \\
\{A, D\}          &           0.8219 &          -0.0291 &           0.7054 &           0.0733 &                           0.8388 &          -0.0145 &           0.6675 &           0.0569 \\
\{A, C\}          &           0.7696 &          -0.0814 &           0.8846 &           0.2526 &                           0.7917 &          -0.0615 &           1.0000 &           0.3894 \\
\{A, B\}          &           0.8348 &          -0.0162 &           0.7735 &           0.1414 &                           0.8332 &          -0.0200 &           0.8194 &           0.2088 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{\shortstack{Baseline\\classifiers fused}} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D, E\} &           0.7268 &          -0.0485 &           0.8285 &           0.0794 &                           0.6425 &          -0.0514 &           0.9231 &           0.0436 \\
\{B, C, D, E\}    &           0.7229 &          -0.0524 &           0.8776 &           0.1286 &                           0.6421 &          -0.0518 &           0.9299 &           0.0503 \\
\{A, C, D, E\}    &           0.7346 &          -0.0407 &           0.8440 &           0.0949 &                           0.6364 &          -0.0574 &  \textbf{0.8795} &  \textbf{0.0000} \\
\{A, B, D, E\}    &           0.7578 &          -0.0175 &  \textbf{0.7491} &  \textbf{0.0000} &                           0.6583 &          -0.0355 &           0.9244 &           0.0449 \\
\{A, B, C, E\}    &           0.6160 &          -0.1593 &           0.9805 &           0.2314 &                           0.6315 &          -0.0624 &           0.9213 &           0.0418 \\
\{A, B, C, D\}    &           0.6441 &          -0.1312 &           0.8400 &           0.0910 &                           0.6194 &          -0.0745 &           0.9319 &           0.0523 \\
\{C, D, E\}       &           0.7231 &          -0.0522 &           0.8976 &           0.1485 &                           0.6429 &          -0.0510 &           0.9363 &           0.0567 \\
\{B, D, E\}       &           0.7601 &          -0.0152 &           0.8087 &           0.0596 &                           0.6603 &          -0.0335 &           0.9065 &           0.0270 \\
\{B, C, E\}       &           0.6131 &          -0.1622 &           0.9984 &           0.2493 &                           0.6330 &          -0.0608 &           0.9304 &           0.0509 \\
\{B, C, D\}       &           0.6396 &          -0.1357 &           0.8421 &           0.0931 &                           0.6202 &          -0.0736 &           0.9316 &           0.0521 \\
\{A, D, E\}       &  \textbf{0.7753} &  \textbf{0.0000} &           0.7666 &           0.0175 &                           0.6303 &          -0.0636 &           0.9148 &           0.0353 \\
\{A, C, E\}       &           0.6150 &          -0.1603 &           0.9751 &           0.2261 &                           0.6202 &          -0.0736 &           0.9042 &           0.0247 \\
\{A, C, D\}       &           0.6363 &          -0.1390 &           0.8438 &           0.0947 &                           0.5709 &          -0.1229 &           0.9363 &           0.0568 \\
\{A, B, E\}       &           0.5725 &          -0.2028 &           0.9284 &           0.1793 &                           0.6293 &          -0.0645 &           0.9346 &           0.0551 \\
\{A, B, D\}       &           0.6596 &          -0.1157 &           0.8620 &           0.1130 &                           0.6517 &          -0.0421 &           0.9265 &           0.0469 \\
\{A, B, C\}       &           0.5643 &          -0.2110 &           0.9468 &           0.1978 &                           0.6147 &          -0.0791 &           0.9225 &           0.0430 \\
\{D, E\}          &           0.7628 &          -0.0125 &           0.8803 &           0.1313 &                           0.6408 &          -0.0530 &           0.8873 &           0.0078 \\
\{C, E\}          &           0.6209 &          -0.1544 &           0.9186 &           0.1695 &                           0.6277 &          -0.0661 &           0.9459 &           0.0664 \\
\{C, D\}          &           0.6269 &          -0.1484 &           0.8600 &           0.1110 &                           0.5643 &          -0.1295 &           0.9430 &           0.0634 \\
\{B, E\}          &           0.5737 &          -0.2015 &           0.9759 &           0.2268 &                           0.6304 &          -0.0635 &           0.9067 &           0.0271 \\
\{B, D\}          &           0.6487 &          -0.1266 &           0.8770 &           0.1279 &                           0.6517 &          -0.0421 &           0.9212 &           0.0417 \\
\{B, C\}          &           0.5764 &          -0.1989 &           0.9563 &           0.2073 &                           0.6147 &          -0.0791 &           0.9224 &           0.0428 \\
\{A, E\}          &           0.5222 &          -0.2531 &           0.9458 &           0.1968 &                           0.5000 &          -0.1938 &           0.9140 &           0.0344 \\
\{A, D\}          &           0.6511 &          -0.1242 &           0.8619 &           0.1129 &                           0.5795 &          -0.1144 &           1.0000 &           0.1205 \\
\{A, C\}          &           0.5542 &          -0.2211 &           0.9318 &           0.1827 &                           0.5556 &          -0.1382 &           0.9379 &           0.0584 \\
\{A, B\}          &           0.5838 &          -0.1915 &           0.9417 &           0.1927 &                  \textbf{0.6938} &  \textbf{0.0000} &           0.8823 &           0.0028 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{\shortstack{Baseline\\classifiers fused}} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D, E\} &           0.6593 &          -0.0449 &           0.8953 &           0.0214 &                           0.6006 &          -0.0607 &           0.9239 &           0.0233 \\
\{B, C, D, E\}    &           0.6591 &          -0.0451 &           0.9224 &           0.0486 &                           0.6011 &          -0.0603 &           0.9197 &           0.0190 \\
\{A, C, D, E\}    &           0.6657 &          -0.0386 &           0.8884 &           0.0145 &                           0.5714 &          -0.0900 &           0.9070 &           0.0064 \\
\{A, B, D, E\}    &           0.6920 &          -0.0123 &  \textbf{0.8739} &  \textbf{0.0000} &                           0.6066 &          -0.0547 &           0.9294 &           0.0287 \\
\{A, B, C, E\}    &           0.6106 &          -0.0936 &           0.9777 &           0.1038 &                           0.6090 &          -0.0524 &           0.9182 &           0.0176 \\
\{A, B, C, D\}    &           0.5538 &          -0.1504 &           0.9286 &           0.0547 &                           0.5834 &          -0.0779 &           0.9272 &           0.0266 \\
\{C, D, E\}       &           0.6607 &          -0.0436 &           0.9233 &           0.0495 &                           0.5850 &          -0.0763 &           0.9633 &           0.0626 \\
\{B, D, E\}       &           0.7009 &          -0.0033 &           0.8771 &           0.0033 &                           0.6096 &          -0.0518 &           0.9099 &           0.0093 \\
\{B, C, E\}       &           0.5978 &          -0.1064 &           0.9997 &           0.1258 &                           0.6115 &          -0.0499 &           0.9228 &           0.0222 \\
\{B, C, D\}       &           0.5584 &          -0.1458 &           0.9299 &           0.0560 &                           0.5841 &          -0.0773 &           0.9283 &           0.0277 \\
\{A, D, E\}       &  \textbf{0.7042} &  \textbf{0.0000} &           0.8742 &           0.0004 &                           0.5652 &          -0.0962 &           1.0000 &           0.0994 \\
\{A, C, E\}       &           0.5799 &          -0.1243 &           0.9754 &           0.1015 &                           0.5388 &          -0.1226 &           0.9385 &           0.0379 \\
\{A, C, D\}       &           0.5412 &          -0.1630 &           0.9301 &           0.0562 &                           0.5040 &          -0.1574 &           0.9468 &           0.0461 \\
\{A, B, E\}       &           0.6139 &          -0.0904 &           0.9309 &           0.0570 &                           0.6103 &          -0.0511 &           0.9561 &           0.0554 \\
\{A, B, D\}       &           0.5625 &          -0.1417 &           0.9316 &           0.0578 &                           0.6069 &          -0.0545 &           0.9318 &           0.0311 \\
\{A, B, C\}       &           0.5322 &          -0.1720 &           0.9580 &           0.0842 &                           0.5938 &          -0.0676 &           0.9140 &           0.0134 \\
\{D, E\}          &           0.7013 &          -0.0029 &           0.9029 &           0.0290 &                           0.5806 &          -0.0807 &  \textbf{0.9006} &  \textbf{0.0000} \\
\{C, E\}          &           0.5685 &          -0.1358 &           0.9231 &           0.0493 &                           0.5513 &          -0.1101 &           0.9761 &           0.0754 \\
\{C, D\}          &           0.5459 &          -0.1583 &           0.9296 &           0.0557 &                           0.5104 &          -0.1509 &           0.9676 &           0.0670 \\
\{B, E\}          &           0.6091 &          -0.0951 &           0.9577 &           0.0838 &                           0.6132 &          -0.0481 &           0.9440 &           0.0434 \\
\{B, D\}          &           0.5658 &          -0.1385 &           0.9344 &           0.0605 &                           0.6069 &          -0.0544 &           0.9322 &           0.0316 \\
\{B, C\}          &           0.5348 &          -0.1694 &           0.9612 &           0.0873 &                           0.5939 &          -0.0674 &           0.9160 &           0.0154 \\
\{A, E\}          &           0.5291 &          -0.1751 &           0.9448 &           0.0709 &                           0.4970 &          -0.1643 &           0.9162 &           0.0155 \\
\{A, D\}          &           0.5377 &          -0.1665 &           0.9430 &           0.0691 &                           0.5231 &          -0.1383 &           1.0000 &           0.0994 \\
\{A, C\}          &           0.4945 &          -0.2098 &           0.9509 &           0.0771 &                           0.4501 &          -0.2113 &           0.9785 &           0.0779 \\
\{A, B\}          &           0.5922 &          -0.1121 &           0.9449 &           0.0711 &                  \textbf{0.6614} &  \textbf{0.0000} &           0.9203 &           0.0197 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{\shortstack{Baseline\\classifiers fused}} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D, E\} &           0.6931 &          -0.0467 &           0.8619 &           0.0504 &                           0.6215 &          -0.0561 &           0.9235 &           0.0303 \\
\{B, C, D, E\}    &           0.6910 &          -0.0488 &           0.9000 &           0.0886 &                           0.6216 &          -0.0560 &           0.9248 &           0.0315 \\
\{A, C, D, E\}    &           0.7001 &          -0.0396 &           0.8662 &           0.0547 &                           0.6039 &          -0.0737 &  \textbf{0.8933} &  \textbf{0.0000} \\
\{A, B, D, E\}    &           0.7249 &          -0.0149 &  \textbf{0.8115} &  \textbf{0.0000} &                           0.6325 &          -0.0451 &           0.9269 &           0.0336 \\
\{A, B, C, E\}    &           0.6133 &          -0.1265 &           0.9791 &           0.1676 &                           0.6202 &          -0.0574 &           0.9198 &           0.0265 \\
\{A, B, C, D\}    &           0.5989 &          -0.1408 &           0.8843 &           0.0728 &                           0.6014 &          -0.0762 &           0.9295 &           0.0362 \\
\{C, D, E\}       &           0.6919 &          -0.0479 &           0.9105 &           0.0990 &                           0.6139 &          -0.0637 &           0.9498 &           0.0565 \\
\{B, D, E\}       &           0.7305 &          -0.0093 &           0.8429 &           0.0314 &                           0.6349 &          -0.0427 &           0.9082 &           0.0149 \\
\{B, C, E\}       &           0.6055 &          -0.1343 &           0.9990 &           0.1876 &                           0.6223 &          -0.0553 &           0.9266 &           0.0333 \\
\{B, C, D\}       &           0.5990 &          -0.1408 &           0.8860 &           0.0746 &                           0.6021 &          -0.0755 &           0.9300 &           0.0367 \\
\{A, D, E\}       &  \textbf{0.7398} &  \textbf{0.0000} &           0.8204 &           0.0089 &                           0.5977 &          -0.0799 &           0.9574 &           0.0641 \\
\{A, C, E\}       &           0.5975 &          -0.1423 &           0.9752 &           0.1638 &                           0.5795 &          -0.0981 &           0.9214 &           0.0281 \\
\{A, C, D\}       &           0.5888 &          -0.1510 &           0.8869 &           0.0755 &                           0.5374 &          -0.1402 &           0.9415 &           0.0483 \\
\{A, B, E\}       &           0.5932 &          -0.1466 &           0.9296 &           0.1182 &                           0.6198 &          -0.0578 &           0.9453 &           0.0521 \\
\{A, B, D\}       &           0.6111 &          -0.1287 &           0.8968 &           0.0854 &                           0.6293 &          -0.0483 &           0.9291 &           0.0358 \\
\{A, B, C\}       &           0.5483 &          -0.1915 &           0.9524 &           0.1410 &                           0.6043 &          -0.0733 &           0.9183 &           0.0250 \\
\{D, E\}          &           0.7321 &          -0.0077 &           0.8916 &           0.0801 &                           0.6107 &          -0.0669 &           0.8940 &           0.0007 \\
\{C, E\}          &           0.5947 &          -0.1451 &           0.9209 &           0.1094 &                           0.5895 &          -0.0881 &           0.9610 &           0.0677 \\
\{C, D\}          &           0.5864 &          -0.1534 &           0.8948 &           0.0833 &                           0.5374 &          -0.1402 &           0.9553 &           0.0620 \\
\{B, E\}          &           0.5914 &          -0.1483 &           0.9668 &           0.1553 &                           0.6218 &          -0.0558 &           0.9253 &           0.0321 \\
\{B, D\}          &           0.6072 &          -0.1325 &           0.9057 &           0.0942 &                           0.6293 &          -0.0483 &           0.9267 &           0.0334 \\
\{B, C\}          &           0.5556 &          -0.1842 &           0.9588 &           0.1473 &                           0.6043 &          -0.0733 &           0.9192 &           0.0259 \\
\{A, E\}          &           0.5257 &          -0.2141 &           0.9453 &           0.1339 &                           0.4985 &          -0.1791 &           0.9151 &           0.0218 \\
\{A, D\}          &           0.5944 &          -0.1454 &           0.9025 &           0.0910 &                           0.5513 &          -0.1263 &           1.0000 &           0.1067 \\
\{A, C\}          &           0.5243 &          -0.2154 &           0.9414 &           0.1299 &                           0.5029 &          -0.1747 &           0.9582 &           0.0649 \\
\{A, B\}          &           0.5880 &          -0.1518 &           0.9433 &           0.1319 &                  \textbf{0.6776} &  \textbf{0.0000} &           0.9013 &           0.0081 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll}
\toprule
Baseline method & OC-SVM fusion & BH-style fusion \\
\midrule
HDBSCAN (Table~\ref{tab:across_layer_fusion_on_hdbscan_average_over_scenarios}) & B1-PRE, B3-POST, OUT-POST, SNR & B1-PRE, B3-POST \\
k-NN (Table~\ref{tab:across_layer_fusion_on_knn_average_over_scenarios}) & B1-PRE, B3-POST, OUT-POST, SNR & B1-PRE, B3-POST, OUT-POST, SNR \\
OC-SVM (Table~\ref{tab:across_layer_fusion_on_ocsvm_average_over_scenarios}) & B1-PRE, B3-POST, SNR & B1-PRE, B3-POST \\
Mahalanobis (Table~\ref{tab:across_layer_fusion_on_mahalanobis_average_over_scenarios}) & B1-PRE, B3-POST, OUT-POST, SNR & B1-PRE, B3-POST \\
Within-layer (Table~\ref{tab:across_layer_fusion_on_within_layer_fusions_average_over_scenarios}) & B1-PRE, B3-POST, SNR & B1-PRE, B3-POST, OUT-POST \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Layers fused} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D\} &  \textbf{0.9536} &  \textbf{0.0000} &           0.1483 &           0.0203 &                           0.9160 &          -0.0141 &           0.2385 &           0.0430 \\
\{B, C, D\}    &           0.8647 &          -0.0889 &           0.7688 &           0.6408 &                           0.8381 &          -0.0921 &           1.0000 &           0.8045 \\
\{A, C, D\}    &           0.9493 &          -0.0043 &  \textbf{0.1280} &  \textbf{0.0000} &                           0.8873 &          -0.0428 &           0.2230 &           0.0275 \\
\{A, B, D\}    &           0.9459 &          -0.0077 &           0.2003 &           0.0723 &                           0.9161 &          -0.0141 &           0.2385 &           0.0430 \\
\{A, B, C\}    &           0.9413 &          -0.0123 &           0.1731 &           0.0451 &                  \textbf{0.9301} &  \textbf{0.0000} &           0.2148 &           0.0193 \\
\{C, D\}       &           0.5222 &          -0.4314 &           0.9458 &           0.8179 &                           0.5000 &          -0.4301 &           0.9140 &           0.7185 \\
\{B, D\}       &           0.8467 &          -0.1069 &           0.8079 &           0.6800 &                           0.8380 &          -0.0921 &           1.0000 &           0.8045 \\
\{B, C\}       &           0.8471 &          -0.1065 &           0.9939 &           0.8660 &                           0.8369 &          -0.0932 &           1.0000 &           0.8045 \\
\{A, D\}       &           0.9406 &          -0.0130 &           0.1908 &           0.0628 &                           0.8874 &          -0.0427 &           0.2230 &           0.0275 \\
\{A, C\}       &           0.9258 &          -0.0278 &           0.1574 &           0.0294 &                           0.9208 &          -0.0094 &  \textbf{0.1955} &  \textbf{0.0000} \\
\{A, B\}       &           0.9312 &          -0.0224 &           0.2049 &           0.0769 &                  \textbf{0.9301} &  \textbf{0.0000} &           0.2148 &           0.0193 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Layers fused} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D\} &           0.7198 &          -0.0121 &           0.9051 &           0.0015 &                           0.7009 &          -0.0088 &           1.0000 &           0.0838 \\
\{B, C, D\}    &  \textbf{0.7319} &  \textbf{0.0000} &  \textbf{0.9037} &  \textbf{0.0000} &                           0.7091 &          -0.0006 &           1.0000 &           0.0838 \\
\{A, C, D\}    &           0.6851 &          -0.0469 &           0.9175 &           0.0139 &                           0.6559 &          -0.0538 &           1.0000 &           0.0838 \\
\{A, B, D\}    &           0.6986 &          -0.0334 &           0.9096 &           0.0059 &                           0.7035 &          -0.0062 &           1.0000 &           0.0838 \\
\{A, B, C\}    &           0.7022 &          -0.0298 &           0.9073 &           0.0036 &                           0.6923 &          -0.0173 &           1.0000 &           0.0838 \\
\{C, D\}       &           0.5291 &          -0.2028 &           0.9448 &           0.0411 &                           0.4970 &          -0.2126 &  \textbf{0.9162} &  \textbf{0.0000} \\
\{B, D\}       &           0.7079 &          -0.0241 &           0.9088 &           0.0051 &                  \textbf{0.7096} &  \textbf{0.0000} &           1.0000 &           0.0838 \\
\{B, C\}       &           0.7083 &          -0.0236 &           0.9939 &           0.0903 &                           0.6955 &          -0.0142 &           1.0000 &           0.0838 \\
\{A, D\}       &           0.6669 &          -0.0650 &           0.9170 &           0.0133 &                           0.6610 &          -0.0487 &           1.0000 &           0.0838 \\
\{A, C\}       &           0.6578 &          -0.0741 &           0.9277 &           0.0241 &                           0.6527 &          -0.0569 &           1.0000 &           0.0838 \\
\{A, B\}       &           0.6892 &          -0.0427 &           0.9344 &           0.0308 &                           0.6923 &          -0.0173 &           1.0000 &           0.0838 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Layers fused} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D\} &  \textbf{0.8367} &  \textbf{0.0000} &           0.5267 &           0.0039 &                           0.8085 &          -0.0028 &           0.6193 &           0.0215 \\
\{B, C, D\}    &           0.7983 &          -0.0384 &           0.8362 &           0.3135 &                           0.7736 &          -0.0376 &           1.0000 &           0.4023 \\
\{A, C, D\}    &           0.8172 &          -0.0195 &  \textbf{0.5228} &  \textbf{0.0000} &                           0.7716 &          -0.0396 &           0.6115 &           0.0137 \\
\{A, B, D\}    &           0.8222 &          -0.0145 &           0.5549 &           0.0322 &                           0.8098 &          -0.0015 &           0.6193 &           0.0215 \\
\{A, B, C\}    &           0.8217 &          -0.0150 &           0.5402 &           0.0174 &                  \textbf{0.8112} &  \textbf{0.0000} &           0.6074 &           0.0097 \\
\{C, D\}       &           0.5257 &          -0.3111 &           0.9453 &           0.4226 &                           0.4985 &          -0.3127 &           0.9151 &           0.3173 \\
\{B, D\}       &           0.7773 &          -0.0594 &           0.8584 &           0.3356 &                           0.7738 &          -0.0374 &           1.0000 &           0.4023 \\
\{B, C\}       &           0.7777 &          -0.0590 &           0.9939 &           0.4712 &                           0.7662 &          -0.0450 &           1.0000 &           0.4023 \\
\{A, D\}       &           0.8038 &          -0.0329 &           0.5539 &           0.0311 &                           0.7742 &          -0.0370 &           0.6115 &           0.0137 \\
\{A, C\}       &           0.7918 &          -0.0449 &           0.5425 &           0.0198 &                           0.7868 &          -0.0245 &  \textbf{0.5977} &  \textbf{0.0000} \\
\{A, B\}       &           0.8102 &          -0.0265 &           0.5697 &           0.0469 &                  \textbf{0.8112} &  \textbf{0.0000} &           0.6074 &           0.0097 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Layers fused} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D\} &           0.9926 &          -0.0023 &           0.0312 &           0.0123 &                           0.9924 &          -0.0024 &           0.0354 &           0.0116 \\
\{B, C, D\}    &           0.9399 &          -0.0549 &           0.4035 &           0.3846 &                           0.9460 &          -0.0488 &           0.3417 &           0.3179 \\
\{A, C, D\}    &           0.9949 &          -0.0000 &  \textbf{0.0189} &  \textbf{0.0000} &                           0.9944 &          -0.0005 &           0.0263 &           0.0025 \\
\{A, B, D\}    &           0.9902 &          -0.0047 &           0.0375 &           0.0186 &                           0.9893 &          -0.0056 &           0.0365 &           0.0127 \\
\{A, B, C\}    &           0.9921 &          -0.0027 &           0.0306 &           0.0117 &                           0.9929 &          -0.0020 &           0.0327 &           0.0089 \\
\{C, D\}       &           0.5737 &          -0.4212 &           0.9759 &           0.9570 &                           0.6304 &          -0.3645 &           0.9067 &           0.8829 \\
\{B, D\}       &           0.9190 &          -0.0759 &           0.6498 &           0.6309 &                           0.9178 &          -0.0770 &           0.6340 &           0.6102 \\
\{B, C\}       &           0.9394 &          -0.0555 &           0.4103 &           0.3914 &                           0.9514 &          -0.0435 &           0.3110 &           0.2872 \\
\{A, D\}       &           0.9929 &          -0.0020 &           0.0211 &           0.0022 &                           0.9922 &          -0.0027 &           0.0254 &           0.0016 \\
\{A, C\}       &  \textbf{0.9949} &  \textbf{0.0000} &           0.0197 &           0.0008 &                  \textbf{0.9948} &  \textbf{0.0000} &  \textbf{0.0238} &  \textbf{0.0000} \\
\{A, B\}       &           0.9891 &          -0.0058 &           0.0407 &           0.0218 &                           0.9900 &          -0.0049 &           0.0332 &           0.0094 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Layers fused} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D\} &  \textbf{0.8054} &  \textbf{0.0000} &           0.7762 &           0.0020 &                           0.7881 &          -0.0094 &           0.8212 &           0.0541 \\
\{B, C, D\}    &           0.7791 &          -0.0262 &           0.9074 &           0.1332 &                           0.7792 &          -0.0182 &           0.8349 &           0.0678 \\
\{A, C, D\}    &           0.7512 &          -0.0542 &           0.8319 &           0.0577 &                           0.7285 &          -0.0690 &           0.9388 &           0.1717 \\
\{A, B, D\}    &           0.8005 &          -0.0048 &           0.8032 &           0.0291 &                           0.7717 &          -0.0258 &           0.8807 &           0.1136 \\
\{A, B, C\}    &           0.7937 &          -0.0117 &  \textbf{0.7742} &  \textbf{0.0000} &                  \textbf{0.7975} &  \textbf{0.0000} &  \textbf{0.7671} &  \textbf{0.0000} \\
\{C, D\}       &           0.6091 &          -0.1962 &           0.9577 &           0.1835 &                           0.6132 &          -0.1842 &           0.9440 &           0.1769 \\
\{B, D\}       &           0.7646 &          -0.0408 &           0.8909 &           0.1168 &                           0.7607 &          -0.0368 &           0.8272 &           0.0601 \\
\{B, C\}       &           0.7751 &          -0.0303 &           0.8655 &           0.0913 &                           0.7911 &          -0.0063 &           0.8193 &           0.0522 \\
\{A, D\}       &           0.7419 &          -0.0635 &           0.8595 &           0.0853 &                           0.7167 &          -0.0808 &           0.9471 &           0.1800 \\
\{A, C\}       &           0.7397 &          -0.0657 &           0.8619 &           0.0877 &                           0.7454 &          -0.0521 &           0.8469 &           0.0798 \\
\{A, B\}       &           0.7830 &          -0.0224 &           0.8142 &           0.0401 &                           0.7793 &          -0.0181 &           0.8400 &           0.0729 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Layers fused} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D\} &  \textbf{0.8990} &  \textbf{0.0000} &           0.4037 &           0.0013 &                           0.8903 &          -0.0049 &           0.4283 &           0.0284 \\
\{B, C, D\}    &           0.8595 &          -0.0394 &           0.6555 &           0.2531 &                           0.8626 &          -0.0325 &           0.5883 &           0.1884 \\
\{A, C, D\}    &           0.8730 &          -0.0259 &           0.4254 &           0.0230 &                           0.8614 &          -0.0338 &           0.4825 &           0.0827 \\
\{A, B, D\}    &           0.8954 &          -0.0036 &           0.4204 &           0.0180 &                           0.8805 &          -0.0147 &           0.4586 &           0.0587 \\
\{A, B, C\}    &           0.8929 &          -0.0061 &  \textbf{0.4024} &  \textbf{0.0000} &                  \textbf{0.8952} &  \textbf{0.0000} &  \textbf{0.3999} &  \textbf{0.0000} \\
\{C, D\}       &           0.5914 &          -0.3075 &           0.9668 &           0.5644 &                           0.6218 &          -0.2734 &           0.9253 &           0.5255 \\
\{B, D\}       &           0.8418 &          -0.0572 &           0.7704 &           0.3680 &                           0.8393 &          -0.0559 &           0.7306 &           0.3307 \\
\{B, C\}       &           0.8573 &          -0.0417 &           0.6379 &           0.2355 &                           0.8712 &          -0.0239 &           0.5651 &           0.1653 \\
\{A, D\}       &           0.8674 &          -0.0316 &           0.4403 &           0.0379 &                           0.8544 &          -0.0408 &           0.4863 &           0.0864 \\
\{A, C\}       &           0.8673 &          -0.0317 &           0.4408 &           0.0384 &                           0.8701 &          -0.0251 &           0.4354 &           0.0355 \\
\{A, B\}       &           0.8861 &          -0.0129 &           0.4275 &           0.0251 &                           0.8847 &          -0.0105 &           0.4366 &           0.0367 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Layers fused} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D\} &           0.8936 &          -0.0428 &           0.3077 &           0.0855 &                           0.8791 &          -0.0402 &           0.3957 &           0.1114 \\
\{B, C, D\}    &           0.7000 &          -0.2364 &           0.9575 &           0.7352 &                           0.6842 &          -0.2351 &           0.8673 &           0.5830 \\
\{A, C, D\}    &           0.9036 &          -0.0328 &           0.2790 &           0.0567 &                           0.8954 &          -0.0239 &           0.3425 &           0.0582 \\
\{A, B, D\}    &           0.9198 &          -0.0166 &           0.2698 &           0.0475 &                           0.8997 &          -0.0195 &           0.3380 &           0.0537 \\
\{A, B, C\}    &           0.8910 &          -0.0453 &           0.3035 &           0.0813 &                           0.8850 &          -0.0342 &           0.3716 &           0.0873 \\
\{C, D\}       &           0.6209 &          -0.3154 &           0.9186 &           0.6963 &                           0.6277 &          -0.2915 &           0.9459 &           0.6616 \\
\{B, D\}       &           0.7127 &          -0.2236 &           0.8985 &           0.6763 &                           0.7210 &          -0.1982 &           0.8552 &           0.5709 \\
\{B, C\}       &           0.6643 &          -0.2721 &           0.9385 &           0.7162 &                           0.6654 &          -0.2538 &           0.8514 &           0.5671 \\
\{A, D\}       &  \textbf{0.9363} &  \textbf{0.0000} &  \textbf{0.2223} &  \textbf{0.0000} &                  \textbf{0.9192} &  \textbf{0.0000} &  \textbf{0.2843} &  \textbf{0.0000} \\
\{A, C\}       &           0.8962 &          -0.0401 &           0.2800 &           0.0578 &                           0.9021 &          -0.0172 &           0.3192 &           0.0349 \\
\{A, B\}       &           0.9253 &          -0.0110 &           0.2574 &           0.0352 &                           0.9133 &          -0.0059 &           0.3041 &           0.0197 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Layers fused} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D\} &           0.7026 &          -0.0333 &           0.9517 &           0.0630 &                           0.7041 &          -0.0299 &           0.8831 &           0.0225 \\
\{B, C, D\}    &           0.7217 &          -0.0142 &           0.9590 &           0.0704 &                           0.7169 &          -0.0171 &           0.8767 &           0.0162 \\
\{A, C, D\}    &           0.6108 &          -0.1251 &           0.9680 &           0.0794 &                           0.6018 &          -0.1322 &           0.9663 &           0.1058 \\
\{A, B, D\}    &           0.7068 &          -0.0291 &           0.9232 &           0.0346 &                           0.7192 &          -0.0148 &           0.8810 &           0.0204 \\
\{A, B, C\}    &           0.6702 &          -0.0656 &           0.9323 &           0.0437 &                           0.6865 &          -0.0475 &           0.8739 &           0.0133 \\
\{C, D\}       &           0.5685 &          -0.1674 &           0.9231 &           0.0345 &                           0.5513 &          -0.1828 &           0.9761 &           0.1155 \\
\{B, D\}       &  \textbf{0.7359} &  \textbf{0.0000} &  \textbf{0.8886} &  \textbf{0.0000} &                  \textbf{0.7340} &  \textbf{0.0000} &           0.8904 &           0.0299 \\
\{B, C\}       &           0.6843 &          -0.0516 &           0.9413 &           0.0526 &                           0.6961 &          -0.0379 &           0.8839 &           0.0233 \\
\{A, D\}       &           0.6111 &          -0.1247 &           0.9554 &           0.0668 &                           0.6119 &          -0.1221 &           0.9784 &           0.1178 \\
\{A, C\}       &           0.5626 &          -0.1733 &           0.9470 &           0.0583 &                           0.5631 &          -0.1709 &           0.9286 &           0.0680 \\
\{A, B\}       &           0.6911 &          -0.0447 &           0.9276 &           0.0390 &                           0.7102 &          -0.0238 &  \textbf{0.8606} &  \textbf{0.0000} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Layers fused} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D\} &           0.7981 &          -0.0152 &           0.6297 &           0.0409 &                           0.7916 &          -0.0202 &           0.6394 &           0.0571 \\
\{B, C, D\}    &           0.7108 &          -0.1025 &           0.9583 &           0.3694 &                           0.7005 &          -0.1112 &           0.8720 &           0.2897 \\
\{A, C, D\}    &           0.7572 &          -0.0561 &           0.6235 &           0.0347 &                           0.7486 &          -0.0632 &           0.6544 &           0.0721 \\
\{A, B, D\}    &  \textbf{0.8133} &  \textbf{0.0000} &           0.5965 &           0.0077 &                           0.8095 &          -0.0023 &           0.6095 &           0.0272 \\
\{A, B, C\}    &           0.7806 &          -0.0327 &           0.6179 &           0.0291 &                           0.7858 &          -0.0260 &           0.6227 &           0.0404 \\
\{C, D\}       &           0.5947 &          -0.2186 &           0.9209 &           0.3320 &                           0.5895 &          -0.2223 &           0.9610 &           0.3787 \\
\{B, D\}       &           0.7243 &          -0.0890 &           0.8936 &           0.3048 &                           0.7275 &          -0.0842 &           0.8728 &           0.2905 \\
\{B, C\}       &           0.6743 &          -0.1390 &           0.9399 &           0.3510 &                           0.6808 &          -0.1310 &           0.8676 &           0.2853 \\
\{A, D\}       &           0.7737 &          -0.0396 &  \textbf{0.5888} &  \textbf{0.0000} &                           0.7656 &          -0.0462 &           0.6313 &           0.0490 \\
\{A, C\}       &           0.7294 &          -0.0839 &           0.6135 &           0.0247 &                           0.7326 &          -0.0792 &           0.6239 &           0.0416 \\
\{A, B\}       &           0.8082 &          -0.0051 &           0.5925 &           0.0037 &                  \textbf{0.8118} &  \textbf{0.0000} &  \textbf{0.5823} &  \textbf{0.0000} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Layers fused} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D\} &           0.9941 &          -0.0025 &           0.0367 &           0.0187 &                           0.9921 &          -0.0031 &           0.0452 &           0.0186 \\
\{B, C, D\}    &           0.9389 &          -0.0576 &           0.2914 &           0.2734 &                           0.9116 &          -0.0836 &           0.4924 &           0.4658 \\
\{A, C, D\}    &           0.9953 &          -0.0013 &           0.0271 &           0.0091 &                           0.9932 &          -0.0021 &           0.0383 &           0.0117 \\
\{A, B, D\}    &           0.9956 &          -0.0010 &           0.0245 &           0.0065 &                           0.9937 &          -0.0015 &           0.0339 &           0.0073 \\
\{A, B, C\}    &           0.9933 &          -0.0033 &           0.0408 &           0.0228 &                           0.9931 &          -0.0021 &           0.0385 &           0.0119 \\
\{C, D\}       &           0.7628 &          -0.2337 &           0.8803 &           0.8623 &                           0.6408 &          -0.3544 &           0.8873 &           0.8608 \\
\{B, D\}       &           0.9337 &          -0.0629 &           0.4147 &           0.3967 &                           0.9310 &          -0.0642 &           0.3780 &           0.3514 \\
\{B, C\}       &           0.9267 &          -0.0699 &           0.4139 &           0.3959 &                           0.9156 &          -0.0796 &           0.4799 &           0.4533 \\
\{A, D\}       &  \textbf{0.9966} &  \textbf{0.0000} &  \textbf{0.0180} &  \textbf{0.0000} &                  \textbf{0.9952} &  \textbf{0.0000} &  \textbf{0.0266} &  \textbf{0.0000} \\
\{A, C\}       &           0.9943 &          -0.0022 &           0.0332 &           0.0152 &                           0.9942 &          -0.0010 &           0.0315 &           0.0049 \\
\{A, B\}       &           0.9954 &          -0.0011 &           0.0249 &           0.0068 &                           0.9949 &          -0.0003 &           0.0275 &           0.0009 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Layers fused} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D\} &  \textbf{0.7941} &  \textbf{0.0000} &  \textbf{0.7659} &  \textbf{0.0000} &                           0.7454 &          -0.0235 &           0.8342 &           0.0299 \\
\{B, C, D\}    &           0.7938 &          -0.0003 &           0.7972 &           0.0312 &                           0.7248 &          -0.0441 &           0.8549 &           0.0506 \\
\{A, C, D\}    &           0.7678 &          -0.0263 &           0.7798 &           0.0139 &                           0.7036 &          -0.0653 &           0.8547 &           0.0504 \\
\{A, B, D\}    &           0.7863 &          -0.0078 &           0.8189 &           0.0529 &                           0.7687 &          -0.0002 &  \textbf{0.8043} &  \textbf{0.0000} \\
\{A, B, C\}    &           0.7495 &          -0.0446 &           0.8218 &           0.0559 &                           0.7379 &          -0.0310 &           0.8721 &           0.0678 \\
\{C, D\}       &           0.7013 &          -0.0927 &           0.9029 &           0.1370 &                           0.5806 &          -0.1883 &           0.9006 &           0.0963 \\
\{B, D\}       &           0.7679 &          -0.0262 &           0.8810 &           0.1150 &                           0.7561 &          -0.0128 &           0.8431 &           0.0388 \\
\{B, C\}       &           0.7326 &          -0.0615 &           0.8048 &           0.0388 &                           0.7032 &          -0.0657 &           0.8882 &           0.0839 \\
\{A, D\}       &           0.7350 &          -0.0590 &           0.8665 &           0.1006 &                           0.7215 &          -0.0474 &           0.9112 &           0.1069 \\
\{A, C\}       &           0.7004 &          -0.0936 &           0.8768 &           0.1109 &                           0.6945 &          -0.0744 &           0.8949 &           0.0906 \\
\{A, B\}       &           0.7577 &          -0.0364 &           0.8821 &           0.1162 &                  \textbf{0.7689} &  \textbf{0.0000} &           0.8280 &           0.0237 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Layers fused} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D\} &  \textbf{0.8941} &  \textbf{0.0000} &  \textbf{0.4013} &  \textbf{0.0000} &                           0.8687 &          -0.0132 &           0.4397 &           0.0206 \\
\{B, C, D\}    &           0.8664 &          -0.0277 &           0.5443 &           0.1430 &                           0.8182 &          -0.0637 &           0.6736 &           0.2546 \\
\{A, C, D\}    &           0.8815 &          -0.0125 &           0.4035 &           0.0022 &                           0.8484 &          -0.0335 &           0.4465 &           0.0274 \\
\{A, B, D\}    &           0.8909 &          -0.0031 &           0.4217 &           0.0204 &                           0.8812 &          -0.0007 &  \textbf{0.4191} &  \textbf{0.0000} \\
\{A, B, C\}    &           0.8714 &          -0.0227 &           0.4313 &           0.0300 &                           0.8655 &          -0.0164 &           0.4553 &           0.0362 \\
\{C, D\}       &           0.7321 &          -0.1620 &           0.8916 &           0.4903 &                           0.6107 &          -0.2712 &           0.8940 &           0.4749 \\
\{B, D\}       &           0.8508 &          -0.0433 &           0.6478 &           0.2465 &                           0.8435 &          -0.0383 &           0.6106 &           0.1915 \\
\{B, C\}       &           0.8296 &          -0.0644 &           0.6093 &           0.2080 &                           0.8094 &          -0.0725 &           0.6840 &           0.2649 \\
\{A, D\}       &           0.8658 &          -0.0283 &           0.4423 &           0.0410 &                           0.8583 &          -0.0236 &           0.4689 &           0.0498 \\
\{A, C\}       &           0.8474 &          -0.0467 &           0.4550 &           0.0537 &                           0.8444 &          -0.0375 &           0.4632 &           0.0442 \\
\{A, B\}       &           0.8766 &          -0.0175 &           0.4535 &           0.0522 &                  \textbf{0.8819} &  \textbf{0.0000} &           0.4277 &           0.0086 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Layers fused} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D\} &           0.9635 &          -0.0235 &           0.0976 &           0.0737 &                           0.9929 &          -0.0020 &           0.0397 &           0.0132 \\
\{B, C, D\}    &           0.9028 &          -0.0842 &           0.4694 &           0.4455 &                           0.9323 &          -0.0625 &           0.4303 &           0.4038 \\
\{A, C, D\}    &           0.9564 &          -0.0307 &           0.0851 &           0.0612 &                           0.9942 &          -0.0007 &           0.0322 &           0.0057 \\
\{A, B, D\}    &           0.9865 &          -0.0006 &           0.0359 &           0.0120 &                           0.9935 &          -0.0014 &           0.0347 &           0.0081 \\
\{A, B, C\}    &           0.9583 &          -0.0288 &           0.0940 &           0.0701 &                           0.9935 &          -0.0013 &           0.0358 &           0.0093 \\
\{C, D\}       &           0.6846 &          -0.3024 &           0.9676 &           0.9437 &                           0.7456 &          -0.2492 &           0.8402 &           0.8137 \\
\{B, D\}       &           0.9170 &          -0.0700 &           0.5125 &           0.4886 &                           0.9248 &          -0.0701 &           0.5017 &           0.4752 \\
\{B, C\}       &           0.9064 &          -0.0806 &           0.3845 &           0.3606 &                           0.9376 &          -0.0573 &           0.3769 &           0.3504 \\
\{A, D\}       &  \textbf{0.9871} &  \textbf{0.0000} &  \textbf{0.0239} &  \textbf{0.0000} &                  \textbf{0.9949} &  \textbf{0.0000} &  \textbf{0.0265} &  \textbf{0.0000} \\
\{A, C\}       &           0.9550 &          -0.0321 &           0.0725 &           0.0486 &                           0.9948 &          -0.0000 &           0.0279 &           0.0014 \\
\{A, B\}       &           0.9798 &          -0.0072 &           0.0507 &           0.0268 &                           0.9942 &          -0.0007 &           0.0306 &           0.0041 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Layers fused} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D\} &           0.7958 &          -0.0116 &           0.8234 &           0.0790 &                           0.8108 &          -0.0073 &           0.7409 &           0.0213 \\
\{B, C, D\}    &           0.7743 &          -0.0330 &           0.9072 &           0.1628 &                           0.8043 &          -0.0139 &           0.7876 &           0.0681 \\
\{A, C, D\}    &           0.7446 &          -0.0627 &           0.9159 &           0.1714 &                           0.7675 &          -0.0507 &           0.8048 &           0.0852 \\
\{A, B, D\}    &  \textbf{0.8073} &  \textbf{0.0000} &           0.7922 &           0.0478 &                           0.7966 &          -0.0215 &           0.7792 &           0.0597 \\
\{A, B, C\}    &           0.7989 &          -0.0084 &  \textbf{0.7444} &  \textbf{0.0000} &                  \textbf{0.8182} &  \textbf{0.0000} &  \textbf{0.7195} &  \textbf{0.0000} \\
\{C, D\}       &           0.6141 &          -0.1932 &           0.9677 &           0.2233 &                           0.6807 &          -0.1375 &           0.8864 &           0.1669 \\
\{B, D\}       &           0.7777 &          -0.0296 &           0.8770 &           0.1326 &                           0.7757 &          -0.0425 &           0.8749 &           0.1554 \\
\{B, C\}       &           0.7919 &          -0.0154 &           0.7880 &           0.0436 &                           0.8133 &          -0.0049 &           0.7784 &           0.0588 \\
\{A, D\}       &           0.7430 &          -0.0643 &           0.8873 &           0.1429 &                           0.7353 &          -0.0828 &           0.8532 &           0.1337 \\
\{A, C\}       &           0.7531 &          -0.0542 &           0.8464 &           0.1020 &                           0.7791 &          -0.0391 &           0.7763 &           0.0567 \\
\{A, B\}       &           0.8037 &          -0.0036 &           0.7492 &           0.0048 &                           0.8060 &          -0.0122 &           0.7497 &           0.0301 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
\multirow{2}{*}{Layers fused} & \multicolumn{4}{c}{One-Class SVM} & \multicolumn{4}{c}{Conformal P-value based approach} \\
{} &            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 &                            AUROC &    $\Delta$AUROC &            FPR95 &    $\Delta$FPR95 \\
\midrule
\{A, B, C, D\} &           0.8796 &          -0.0172 &           0.4605 &           0.0606 &                           0.9019 &          -0.0040 &           0.3903 &           0.0126 \\
\{B, C, D\}    &           0.8386 &          -0.0583 &           0.6883 &           0.2883 &                           0.8683 &          -0.0375 &           0.6090 &           0.2313 \\
\{A, C, D\}    &           0.8505 &          -0.0464 &           0.5005 &           0.1005 &                           0.8808 &          -0.0250 &           0.4185 &           0.0408 \\
\{A, B, D\}    &  \textbf{0.8969} &  \textbf{0.0000} &           0.4141 &           0.0141 &                           0.8951 &          -0.0108 &           0.4069 &           0.0292 \\
\{A, B, C\}    &           0.8786 &          -0.0183 &           0.4192 &           0.0193 &                  \textbf{0.9058} &  \textbf{0.0000} &  \textbf{0.3777} &  \textbf{0.0000} \\
\{C, D\}       &           0.6494 &          -0.2475 &           0.9676 &           0.5677 &                           0.7132 &          -0.1927 &           0.8633 &           0.4856 \\
\{B, D\}       &           0.8474 &          -0.0495 &           0.6948 &           0.2948 &                           0.8502 &          -0.0556 &           0.6883 &           0.3106 \\
\{B, C\}       &           0.8492 &          -0.0477 &           0.5863 &           0.1863 &                           0.8755 &          -0.0304 &           0.5776 &           0.2000 \\
\{A, D\}       &           0.8650 &          -0.0319 &           0.4556 &           0.0557 &                           0.8651 &          -0.0407 &           0.4399 &           0.0622 \\
\{A, C\}       &           0.8540 &          -0.0428 &           0.4595 &           0.0595 &                           0.8870 &          -0.0189 &           0.4021 &           0.0244 \\
\{A, B\}       &           0.8917 &          -0.0051 &  \textbf{0.3999} &  \textbf{0.0000} &                           0.9001 &          -0.0058 &           0.3902 &           0.0125 \\
\bottomrule
\end{tabular}

==> figure_block_diagram.tikz <==
\begin{tikzpicture}[>=Stealth,
  box/.style={
    draw,
    minimum width=22mm,
    minimum height=15mm,
    align=center,
    font=\sffamily\scriptsize,
    anchor=center
  },
  row sep=5mm, column sep=5mm
]
  % 2x3 matrix of boxes
  \matrix (m) [matrix of nodes, nodes=box] {
    \shortstack{Raw physical-\\layer signal\\$X=\{x_i\}$} &
    \shortstack{Frozen neural\\receiver\\$F_{\theta}(x_i)$} &
    \shortstack{Layerwise\\activations\\$A_l(x_i)$} \\
    \shortstack{OOD score\\and decision\\$S_i\geq\tau$} &
    \shortstack{OOD detector\\(e.g. k-NN)\\$S_i=D(g_{l,i})$} &
    \shortstack{Channelwise\\aggregated +\\SNR features\\$g_{l,i}$ ; $p_i$} \\
  };

  % Top row: left -> right
  \draw[->] (m-1-1) -- (m-1-2);
  \draw[->] (m-1-2) -- (m-1-3);

  % Right-most column: top -> bottom
  \draw[->] (m-1-3) -- (m-2-3);

  % Bottom row: right -> left
  \draw[->] (m-2-3) -- (m-2-2);
  \draw[->] (m-2-2) -- (m-2-1);
\end{tikzpicture}

